Convolutional Oriented Boundaries

We present Convolutional Oriented Boundaries (COB), which produces multiscale oriented contours and region hierarchies starting from generic image classification Convolutional Neural Networks (CNNs). COB is computationally efficient, because it requires a single CNN forward pass for contour detection and it uses a novel sparse boundary representation for hierarchical segmentation; it gives a significant leap in performance over the state-of-the-art, and it generalizes very well to unseen categories and datasets. Particularly, we show that learning to estimate not only contour strength but also orientation provides more accurate results. We perform extensive experiments on BSDS, PASCAL Context, PASCAL Segmentation, and MS-COCO, showing that COB provides state-of-the-art contours, region hierarchies, and object proposals in all datasets.

==> data/pr/BSDS500_test_fb_CEDN_ap.txt <==
0.834


==> data/pr/BSDS500_test_fb_CEDN_ods_f.txt <==
0.788

==> data/pr/BSDS500_test_fb_CEDN_ois_f.txt <==
0.804


==> data/pr/BSDS500_test_fb_COB_ap.txt <==
0.859


==> data/pr/BSDS500_test_fb_COB_ods_f.txt <==
0.793

==> data/pr/BSDS500_test_fb_COB_ois_f.txt <==
0.820


==> data/pr/BSDS500_test_fb_EGB_ap.txt <==
0.581


==> data/pr/BSDS500_test_fb_EGB_ods_f.txt <==
0.636

==> data/pr/BSDS500_test_fb_EGB_ois_f.txt <==
0.674


==> data/pr/BSDS500_test_fb_HED_ap.txt <==
0.834


==> data/pr/BSDS500_test_fb_HED_ods_f.txt <==
0.780

==> data/pr/BSDS500_test_fb_HED_ois_f.txt <==
0.796


==> data/pr/BSDS500_test_fb_ISCRA_ap.txt <==
0.783


==> data/pr/BSDS500_test_fb_ISCRA_ods_f.txt <==
0.724

==> data/pr/BSDS500_test_fb_ISCRA_ois_f.txt <==
0.752


==> data/pr/BSDS500_test_fb_LEP_ap.txt <==
0.828


==> data/pr/BSDS500_test_fb_LEP_ods_f.txt <==
0.757

==> data/pr/BSDS500_test_fb_LEP_ois_f.txt <==
0.793


==> data/pr/BSDS500_test_fb_MCG_ap.txt <==
0.759


==> data/pr/BSDS500_test_fb_MCG_ods_f.txt <==
0.747

==> data/pr/BSDS500_test_fb_MCG_ois_f.txt <==
0.779


==> data/pr/BSDS500_test_fb_MShift_ap.txt <==
0.493


==> data/pr/BSDS500_test_fb_MShift_ods_f.txt <==
0.601

==> data/pr/BSDS500_test_fb_MShift_ois_f.txt <==
0.644


==> data/pr/BSDS500_test_fb_NCut_ap.txt <==
0.447


==> data/pr/BSDS500_test_fb_NCut_ods_f.txt <==
0.641

==> data/pr/BSDS500_test_fb_NCut_ois_f.txt <==
0.674


==> data/pr/BSDS500_test_fb_gPb-UCM_ap.txt <==
0.727


==> data/pr/BSDS500_test_fb_gPb-UCM_ods_f.txt <==
0.726

==> data/pr/BSDS500_test_fb_gPb-UCM_ois_f.txt <==
0.760


==> data/pr/BSDS500_test_fop_COB_ap.txt <==
0.343


==> data/pr/BSDS500_test_fop_COB_ods_f.txt <==
0.419


==> data/pr/BSDS500_test_fop_COB_ois_f.txt <==
0.478


==> data/pr/BSDS500_test_fop_EGB_ap.txt <==
0.080


==> data/pr/BSDS500_test_fop_EGB_ods_f.txt <==
0.158

==> data/pr/BSDS500_test_fop_EGB_ois_f.txt <==
0.240


==> data/pr/BSDS500_test_fop_ISCRA_ap.txt <==
0.275


==> data/pr/BSDS500_test_fop_ISCRA_ods_f.txt <==
0.352

==> data/pr/BSDS500_test_fop_ISCRA_ois_f.txt <==
0.418


==> data/pr/BSDS500_test_fop_LEP_ap.txt <==
0.334


==> data/pr/BSDS500_test_fop_LEP_ods_f.txt <==
0.417

==> data/pr/BSDS500_test_fop_LEP_ois_f.txt <==
0.468


==> data/pr/BSDS500_test_fop_MCG_ap.txt <==
0.271


==> data/pr/BSDS500_test_fop_MCG_ods_f.txt <==
0.380

==> data/pr/BSDS500_test_fop_MCG_ois_f.txt <==
0.433


==> data/pr/BSDS500_test_fop_MShift_ap.txt <==
0.122


==> data/pr/BSDS500_test_fop_MShift_ods_f.txt <==
0.229

==> data/pr/BSDS500_test_fop_MShift_ois_f.txt <==
0.292


==> data/pr/BSDS500_test_fop_NCut_ap.txt <==
0.096


==> data/pr/BSDS500_test_fop_NCut_ods_f.txt <==
0.213

==> data/pr/BSDS500_test_fop_NCut_ois_f.txt <==
0.270


==> data/pr/BSDS500_test_fop_gPb-UCM_ap.txt <==
0.235


==> data/pr/BSDS500_test_fop_gPb-UCM_ods_f.txt <==
0.348

==> data/pr/BSDS500_test_fop_gPb-UCM_ois_f.txt <==
0.385


==> data/pr/PASCALContext_test_new_fb_CEDN_ap.txt <==
0.744


==> data/pr/PASCALContext_test_new_fb_CEDN_ods_f.txt <==
0.702

==> data/pr/PASCALContext_test_new_fb_CEDN_ois_f.txt <==
0.718


==> data/pr/PASCALContext_test_new_fb_COB_trainval_ap.txt <==
0.773


==> data/pr/PASCALContext_test_new_fb_COB_trainval_ods_f.txt <==
0.750

==> data/pr/PASCALContext_test_new_fb_COB_trainval_ois_f.txt <==
0.781


==> data/pr/PASCALContext_test_new_fb_HED-BSDS500_ap.txt <==
0.518


==> data/pr/PASCALContext_test_new_fb_HED-BSDS500_ods_f.txt <==
0.557

==> data/pr/PASCALContext_test_new_fb_HED-BSDS500_ois_f.txt <==
0.588


==> data/pr/PASCALContext_test_new_fb_HED_trainval_ap.txt <==
0.704


==> data/pr/PASCALContext_test_new_fb_HED_trainval_ods_f.txt <==
0.688

==> data/pr/PASCALContext_test_new_fb_HED_trainval_ois_f.txt <==
0.707


==> data/pr/PASCALContext_test_new_fb_LEP-BSDS500_ap.txt <==
0.547


==> data/pr/PASCALContext_test_new_fb_LEP-BSDS500_ods_f.txt <==
0.570

==> data/pr/PASCALContext_test_new_fb_LEP-BSDS500_ois_f.txt <==
0.636


==> data/pr/PASCALContext_test_new_fb_MCG-BSDS500_ap.txt <==
0.528


==> data/pr/PASCALContext_test_new_fb_MCG-BSDS500_ods_f.txt <==
0.554

==> data/pr/PASCALContext_test_new_fb_MCG-BSDS500_ois_f.txt <==
0.609


==> data/pr/PASCALContext_test_new_fb_SE-BSDS500_ap.txt <==
0.496


==> data/pr/PASCALContext_test_new_fb_SE-BSDS500_ods_f.txt <==
0.533

==> data/pr/PASCALContext_test_new_fb_SE-BSDS500_ois_f.txt <==
0.568


==> data/pr/PASCALContext_test_new_fop_COB_trainval_ap.txt <==
0.439


==> data/pr/PASCALContext_test_new_fop_COB_trainval_ods_f.txt <==
0.491

==> data/pr/PASCALContext_test_new_fop_COB_trainval_ois_f.txt <==
0.565


==> data/pr/PASCALContext_test_new_fop_LEP-BSDS500_ap.txt <==
0.304


==> data/pr/PASCALContext_test_new_fop_LEP-BSDS500_ods_f.txt <==
0.399

==> data/pr/PASCALContext_test_new_fop_LEP-BSDS500_ois_f.txt <==
0.461


==> data/pr/PASCALContext_test_new_fop_MCG-BSDS500_ap.txt <==
0.275


==> data/pr/PASCALContext_test_new_fop_MCG-BSDS500_ods_f.txt <==
0.356

==> data/pr/PASCALContext_test_new_fop_MCG-BSDS500_ois_f.txt <==
0.419


==> data/pr/PASCALContext_val_new_fb_COB_train-HED_ap.txt <==
0.741


==> data/pr/PASCALContext_val_new_fb_COB_train-HED_ods_f.txt <==
0.705

==> data/pr/PASCALContext_val_new_fb_COB_train-HED_ois_f.txt <==
0.735


==> data/pr/PASCALContext_val_new_fb_COB_train-glob-noorient_ap.txt <==
0.725


==> data/pr/PASCALContext_val_new_fb_COB_train-glob-noorient_ods_f.txt <==
0.726

==> data/pr/PASCALContext_val_new_fb_COB_train-glob-noorient_ois_f.txt <==
0.759


==> data/pr/PASCALContext_val_new_fb_COB_train-glob-orient_ap.txt <==
0.731


==> data/pr/PASCALContext_val_new_fb_COB_train-glob-orient_ods_f.txt <==
0.732

==> data/pr/PASCALContext_val_new_fb_COB_train-glob-orient_ois_f.txt <==
0.763


==> data/pr/PASCALContext_val_new_fb_COB_train-noglob-noorient_ap.txt <==
0.757


==> data/pr/PASCALContext_val_new_fb_COB_train-noglob-noorient_ods_f.txt <==
0.734

==> data/pr/PASCALContext_val_new_fb_COB_train-noglob-noorient_ois_f.txt <==
0.767


==> data/pr/PASCALContext_val_new_fb_COB_train-noglob-orient_ap.txt <==
0.758


==> data/pr/PASCALContext_val_new_fb_COB_train-noglob-orient_ods_f.txt <==
0.737

==> data/pr/PASCALContext_val_new_fb_COB_train-noglob-orient_ois_f.txt <==
0.768


==> data/pr/PASCALContext_val_new_fb_MCG-BSDS500_ap.txt <==
0.519


==> data/pr/PASCALContext_val_new_fb_MCG-BSDS500_ods_f.txt <==
0.548

==> data/pr/PASCALContext_val_new_fb_MCG-BSDS500_ois_f.txt <==
0.594


==> data/pr/PASCALContext_val_new_fb_MCG-HED_ap.txt <==
0.693


==> data/pr/PASCALContext_val_new_fb_MCG-HED_ods_f.txt <==
0.691

==> data/pr/PASCALContext_val_new_fb_MCG-HED_ois_f.txt <==
0.727


==> data/pr/PASCALContext_val_new_fb_ResNet50-Side_ap.txt <==
0.681


==> data/pr/PASCALContext_val_new_fb_ResNet50-Side_ods_f.txt <==
0.676

==> data/pr/PASCALContext_val_new_fb_ResNet50-Side_ois_f.txt <==
0.711


==> data/pr/PASCALContext_val_new_fb_VGGNet-Side_ap.txt <==
0.664


==> data/pr/PASCALContext_val_new_fb_VGGNet-Side_ods_f.txt <==
0.644

==> data/pr/PASCALContext_val_new_fb_VGGNet-Side_ois_f.txt <==
0.683


==> data/pr/PASCALContext_val_new_fop_COB_train-HED_ap.txt <==
0.384


==> data/pr/PASCALContext_val_new_fop_COB_train-HED_ods_f.txt <==
0.466

==> data/pr/PASCALContext_val_new_fop_COB_train-HED_ois_f.txt <==
0.533


==> data/pr/PASCALContext_val_new_fop_COB_train-glob-noorient_ap.txt <==
0.395


==> data/pr/PASCALContext_val_new_fop_COB_train-glob-noorient_ods_f.txt <==
0.461


==> data/pr/PASCALContext_val_new_fop_COB_train-glob-noorient_ois_f.txt <==
0.531


==> data/pr/PASCALContext_val_new_fop_COB_train-glob-orient_ap.txt <==
0.418


==> data/pr/PASCALContext_val_new_fop_COB_train-glob-orient_ods_f.txt <==
0.481


==> data/pr/PASCALContext_val_new_fop_COB_train-glob-orient_ois_f.txt <==
0.554


==> data/pr/PASCALContext_val_new_fop_COB_train-noglob-noorient_ap.txt <==
0.405


==> data/pr/PASCALContext_val_new_fop_COB_train-noglob-noorient_ods_f.txt <==
0.475


==> data/pr/PASCALContext_val_new_fop_COB_train-noglob-noorient_ois_f.txt <==
0.545


==> data/pr/PASCALContext_val_new_fop_COB_train-noglob-orient_ap.txt <==
0.417


==> data/pr/PASCALContext_val_new_fop_COB_train-noglob-orient_ods_f.txt <==
0.483


==> data/pr/PASCALContext_val_new_fop_COB_train-noglob-orient_ois_f.txt <==
0.553


==> data/pr/PASCALContext_val_new_fop_MCG-BSDS500_ap.txt <==
0.263


==> data/pr/PASCALContext_val_new_fop_MCG-BSDS500_ods_f.txt <==
0.355

==> data/pr/PASCALContext_val_new_fop_MCG-BSDS500_ois_f.txt <==
0.419


==> data/pr/PASCALContext_val_new_fop_MCG-HED_ap.txt <==
0.374


==> data/pr/PASCALContext_val_new_fop_MCG-HED_ods_f.txt <==
0.459

==> data/pr/PASCALContext_val_new_fop_MCG-HED_ois_f.txt <==
0.520


==> data/pr/PASCALContext_val_new_fop_ResNet50-Side_ap.txt <==
0.374


==> data/pr/PASCALContext_val_new_fop_ResNet50-Side_ods_f.txt <==
0.456

==> data/pr/PASCALContext_val_new_fop_ResNet50-Side_ois_f.txt <==
0.521


==> data/pr/PASCALContext_val_new_fop_VGGNet-Side_ap.txt <==
0.351


==> data/pr/PASCALContext_val_new_fop_VGGNet-Side_ods_f.txt <==
0.439

==> data/pr/PASCALContext_val_new_fop_VGGNet-Side_ois_f.txt <==
0.505

